The Labeled Direct Product Optimally Solves String Problems on Graphs

Suffix trees are an important data structure at the core of optimal solutions to many fundamental string problems, such as exact pattern matching, longest common substring, matching statistics, and longest repeated substring. Recent lines of research focused on extending some of these problems to vertex-labeled graphs, although using ad-hoc approaches which in some cases do not generalize to all input graphs. In the absence of a ubiquitous tool like the suffix tree for labeled graphs, we introduce the labeled direct product of two graphs as a general tool for obtaining optimal algorithms: we obtain conceptually simpler algorithms for the quadratic problems of string matching (SMLG) and longest common substring (LCSP) in labeled graphs. Our algorithms are also more efficient, since they run in time linear in the size of the labeled product graph, which may be smaller than quadratic for some inputs, and their run-time is predictable, because the size of the labeled direct product graph can be precomputed efficiently. We also solve LCSP on graphs containing cycles, which was left as an open problem by Shimohira et al. in 2011. To show the power of the labeled product graph, we also apply it to solve the matching statistics (MSP) and the longest repeated string (LRSP) problems in labeled graphs. Moreover, we show that our (worst-case quadratic) algorithms are also optimal, conditioned on the Orthogonal Vectors Hypothesis. Finally, we complete the complexity picture around LRSP by studying it on undirected graphs.

==> Figures/Sources/gadgett.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[english]{babel}
\usepackage{lmodern}
\usepackage[a-3b]{pdfx}
\usepackage[pdfa]{hyperref}
\usepackage{graphicx, tikz}

\colorlet{colorA}{yellow!50}\newcommand{\textcolorA}[0]{yellow}
\colorlet{colorB}{teal!40}\newcommand{\textcolorB}[0]{teal} 
\colorlet{colorC}{lime!50}\newcommand{\textcolorC}[0]{green}
\colorlet{colorblank}{black!10}
\tikzset{
	anode/.style={
		draw, fill=colorA, thick, circle,
		align=center,
	},
	bnode/.style={
		draw, fill=colorB, thick, circle,
		align=center,
	},
	cnode/.style={
		draw, fill=colorC, thick, circle,
		align=center,
	},
	znode/.style={
		draw, fill=colorblank, thick, circle,
		align=center,
	},
}

\begin{document}
	\begin{tikzpicture}[
	        edge from parent/.style={draw, thick, ->},
			every path/.style={draw, thick, ->},
			level distance=1cm,
			level 1/.style={sibling distance=3cm},
			level 2/.style={sibling distance=1.5cm},
			level 3/.style={sibling distance=.75cm},
			minimum size=.375cm,
		]

		\node[cnode,label={above:\texttt{c}}] {}
			child {node[anode,label={left:$0$}] {}
				child {node[anode,label={left:$0$}] (i1) {}
						child {node[anode,label={[overlay]below:$0$}] (l1) {} edge from parent[dashed]}
						child {node[bnode,label={[overlay]below:$1$}] (l2) {} edge from parent[dashed]}
				}
				child {node[bnode,label={right:$1$}] (i2) {}
						child {node[anode,label={[overlay]below:$0$}] (l3) {} edge from parent[dashed]}
						child {node[bnode,label={[overlay]below:$1$}] (l4) {} edge from parent[dashed]}
				}
			}
			child {node[bnode,label={right:$1$}] {}
				child {node[anode,label={left:$0$}] (i3) {}
						child {node[anode,label={[overlay]below:$0$}] (l5) {} edge from parent[dashed]}
						child {node[bnode,label={[overlay]below:$1$}] (l6) {} edge from parent[dashed]}
				}
				child {node[bnode,label={right:$1$}] (i4) {}
						child {node[anode,label={[overlay]below:$0$}] (l7) {} edge from parent[dashed]}
						child {node[bnode,label={[overlay]below:$1$}] (l8) {} edge from parent[dashed]}
				}
			}
		;

		\node[below=.25cm] at (l1) {}; % fake node for vertical space
	\end{tikzpicture}
\end{document}


==> Figures/Sources/graphproductexample.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[english]{babel}
\usepackage{lmodern}
\usepackage[a-3b]{pdfx}
\usepackage[pdfa]{hyperref}
\usepackage{graphicx, tikz}

\usetikzlibrary{calc}

\colorlet{colorA}{yellow!50}\newcommand{\textcolorA}[0]{yellow}
\colorlet{colorB}{teal!40}\newcommand{\textcolorB}[0]{teal} 
\colorlet{colorC}{lime!50}\newcommand{\textcolorC}[0]{green}
\colorlet{colorblank}{black!10}
\tikzset{
	anode/.style={
		draw, fill=colorA, thick, circle,
		align=center,
	},
	bnode/.style={
		draw, fill=colorB, thick, circle,
		align=center,
	},
	cnode/.style={
		draw, fill=colorC, thick, circle,
		align=center,
	},
}

\begin{document}
	\newdimen\verticaldistance
	\verticaldistance=1cm
	\newdimen\padding
	\padding=.45cm
	\begin{tikzpicture}[
			->,thick,
			level distance=\verticaldistance,
			sibling distance=1.1cm,
			minimum size=.6cm,
			label distance=-.1cm,
	]
		\node[anode, label={left:\texttt{a}}] (n11) {}
			child {node[bnode, label={below:\texttt{b}}]  (n22) {}
				edge from parent[draw=none]}
			child {node[bnode, label={below:\texttt{b}}] (n23) {}}
			child {node[bnode, label={below:\texttt{b}}] (n32) {}}
		;
		\node[bnode, label={below:\texttt{b}}] at ($(n11) + (0.5*\verticaldistance, -2*\verticaldistance)$) (n33) {};

		\node[anode, label={left:\texttt{a}}] (n14) at ($(n11)+(2*\verticaldistance + \padding,0cm)$) {}
			child {node[bnode, label={left:\texttt{b}}] (n25) {}}
		;
		\node[bnode, label={left:\texttt{b}}] at ($(n25) - (0cm,\verticaldistance)$) (n35) {};

		\node[anode, label={right:\texttt{a}}] (n41) at ($(n14)+(\verticaldistance,0cm)$) {}
			child {node[bnode, label={right:\texttt{b}}] (n52) {}}
		;
		\node[bnode, label={right:\texttt{b}}] at ($(n52) - (0cm,\verticaldistance)$) (n53) {};

		\begin{scope}[level distance=1.5*\verticaldistance]
		\node[anode, label={right:\texttt{a}}] (n44) at ($(n41)+(\verticaldistance + \padding,0cm)$) {}
			child {node[bnode, label={right:\texttt{b}}] (n55) {}
			child {node[cnode, label={right:\texttt{c}}] (n66) {}
			}}
		;
		\end{scope}

		% Node text
		\node at (n11) {$11$};
		\node at (n22) {$22$};
		\node at (n23) {$23$};
		\node at (n32) {$32$};
		\node at (n33) {$33$};
		\node at (n14) {$14$};
		\node at (n25) {$25$};
		\node at (n35) {$35$};
		\node at (n41) {$41$};
		\node at (n52) {$52$};
		\node at (n53) {$53$};
		\node at (n44) {$44$};
		\node at (n55) {$55$};
		\node at (n66) {$66$};

		% Edges
		\draw (n11) edge[bend left=20] (n22);
		\draw (n22) edge[bend left=20] (n11);
		\draw (n66) edge[bend left=30] (n44);
		\draw (n11) edge[bend left=14] (n33);
		\draw (n14) edge[bend left=30] (n35);
		\draw (n41) edge[bend right=30] (n53);

		\draw (n33) edge[bend right=15] (n66);
		\draw (n35) edge[bend right=7.5] (n66);
		\draw (n53) edge[bend right=0] (n66);
	\end{tikzpicture}
\end{document}


==> Figures/Sources/nondeterministiccycleexample.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[english]{babel}
\usepackage{lmodern}
\usepackage[a-3b]{pdfx}
\usepackage[pdfa]{hyperref}
\usepackage{graphicx, tikz}

\colorlet{colorA}{yellow!50}\newcommand{\textcolorA}[0]{yellow}
\colorlet{colorB}{teal!40}\newcommand{\textcolorB}[0]{teal} 
\colorlet{colorC}{lime!50}\newcommand{\textcolorC}[0]{green}
\colorlet{colorblank}{black!10}
\tikzset{
	anode/.style={
		draw, fill=colorA, thick, circle,
		align=center,
	},
	znode/.style={
		draw, fill=colorblank, thick, circle,
		align=center,
	},
}

\begin{document}
	\begin{tikzpicture}[ %https://texample.net/tikz/examples/cycle/
		minimum size=.6cm,
		label distance=-.1cm,
	]
		\def \n {5}
		\def \nn {4}
		\def \radius {1.2cm}
		\def \margine {15} % depends on the radius

		\foreach \s in {2,...,\n}
		{
			\node[znode] (\s) at ({360/\n * (\s - 1)}:\radius) {};
		}
		\foreach \s in {2,...,\n}
		{
			\node at (\s) {$\s$};
		}
		\foreach \s in {2,...,\nn}
		{
			\draw[thick, ->] ({360/\n * (\s - 1)+\margine}:\radius)
    arc ({360/\n * (\s - 1)+\margine}:{360/\n * (\s)-\margine}:\radius);
		}

		\node[left=.125cm,anode,label={left:\texttt{a}}] (1) at (\radius,0) {};
		\node at (1) {$1\vphantom{'}$};
		\node[right=.125cm,anode,label={right:\texttt{a}}] (1') at (\radius,0) {};
		\node at (1') {$1'$};

		\draw[->,thick] (5)  to [bend right=20] (1);
		\draw[->,thick] (5)  to [bend right=40] (1');
		\draw[->,thick] (1)  to [bend right=20] (2);
		\draw[->,thick] (1') to [bend right=40] (2);
	\end{tikzpicture}
\end{document}


==> Figures/Sources/ovreduction2.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[english]{babel}
\usepackage{mathptmx}
\usepackage[a-3b]{pdfx}
\usepackage[pdfa]{hyperref}
\usepackage{graphicx, tikz}
\usepackage{contour}

\contourlength{.15mm}
\usetikzlibrary{calc,decorations.pathreplacing}

% GADGET G_b
\newlength{\gadgetheight} \newlength{\gadgetwidth}
\settoheight{\gadgetheight}{$G_{\! a_1}$} \settowidth{\gadgetwidth}{$G_{\! a_1}$}
\newcommand{\gadgetformat}[1]{\parbox[c][\gadgetheight][b]{\gadgetwidth}{#1}}
\newcommand{\mystrut}[0]{\vphantom{K_{G_{\! a_1} \! , \dots, G_{\! a_n}}\overline{G}_{\! b_1}}}

\colorlet{colorA}{yellow!50}\newcommand{\textcolorA}[0]{yellow}
\colorlet{colorB}{teal!40}\newcommand{\textcolorB}[0]{teal} 
\colorlet{colorC}{lime!50}\newcommand{\textcolorC}[0]{green}
\colorlet{colorblank}{black!10}
\tikzset{
	anode/.style={
		draw, fill=colorA, thick, circle,
		align=center,
	},
	bnode/.style={
		draw, fill=colorB, thick, circle,
		align=center,
	},
	cnode/.style={
		draw, fill=colorC, thick, circle,
		align=center,
	},
	znode/.style={
		draw, fill=colorblank, thick, circle,
		align=center,
	},
}

% non-matrix version of VDOTS
% https://tex.stackexchange.com/questions/112204/how-to-vertically-center-the-vdots-in-this-node/
\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\begin{document}
	\begin{tikzpicture}[
			edge from parent/.style={draw, ->},
			every path/.style={draw, ->},
			level distance=1cm,
			level 1/.style={sibling distance=1.25cm},
			level 2/.style={sibling distance=1.5cm},
			level 3/.style={sibling distance=1.25cm},
			scale=0.5, every node/.style={thin,scale=0.5},
			minimum size=.375cm,
			label distance=.1cm,
		]

		% LEFT COMPONENT
		\node[cnode,label={above:\texttt{c}}] (u0) {}
			child {node[anode,label={left:$0$}] (u10) {}
				child {node[anode,label={left:$0$}] (u20) {}
				child {node[anode,label={left:$0$}] (u40) {} edge from parent[dashed]
			}}}
			child {node[bnode,label={right:$1$}] (u11) {}
				child {node[bnode,label={right:$1$}] (u21) {}
				child {node[bnode,label={right:$1$}] (u41) {} edge from parent[dashed]
			}}}
		;
		\draw (u10) -- (u21); \draw (u11) -- (u20);
		\draw[dashed] (u20) -- (u41); \draw[dashed] (u21) -- (u40);

		\begin{scope}[label distance=0]
		\node[cnode,label={above:\texttt{c}},below=1.5cm] at ($(u40)!0.5!(u41) - (2.5cm,0cm)$) (v01) {}
			child {node[znode,label={right:$a_1[1]$}] {}
			child {node[znode,label={right:$a_1[2]$}] (vmid1) {}
			child {node[minimum size=0] {\rvdots}
			child {node[znode,label={right:$a_1[d]$}] (vend1) {}
		}}}};
		\node[cnode,label={above:\texttt{c}},below=1.5cm] at ($(u40)!0.5!(u41) + (2.5cm,0cm)$) (v04) {}
			child {node[znode,label={left:$a_n[1]$}] {}
			child {node[znode,label={left:$a_n[2]$}] (vmid4) {}
			child {node[minimum size=0] {\rvdots}
			child {node[znode,label={left:$a_n[d]$}] (vend4) {}
		}}}};
		\end{scope}

		% MIDDLE COMPONENT
		\begin{scope}[level 1/.style={sibling distance=3cm}]
			\node[cnode,label={above:\texttt{c}}] at ($(u0) + (8.25cm,0cm)$) (realroot2) {}
			child {node[anode,label={left:$0$}] {}
				child {node[anode,label={left:$0$}] (i1) {}
					child {node[anode,label={left:$0$}] (l1) {} edge from parent[draw=none]}
				}
				child {node[bnode,label={right:$1$}] (i2) {}
					child {node (l3) {} edge from parent[dashed]}
				}
			}
			child {node[bnode,label={right:$1$}] {}
				child {node[anode,label={left:$0$}] (i3) {}
					child {node (l5) {} edge from parent[dashed]}
				}
				child {node[bnode,label={right:$1$}] (i4) {}
					child {node[bnode,label={right:$1$}] (l7) {} edge from parent[dashed]}
				}
			}
		;
		\end{scope}
		\begin{scope}[dashed,black!75]
			\draw (i1) -- (l1); 
			\draw (i2) -- (l3); 
			\draw (i3) -- (l5); 
			\draw (i4) -- (l7); 
		\end{scope}

		\node[cnode,label={left:\texttt{c}},below=1.5cm] at (l1) (w01) {}
			child {node[anode,label={left:$0$}] (w101) {}
				child {node[anode,label={left:$0$}] (w201) {}
				child {node[minimum size=0] (w301) {\rvdots}
				child {node[anode,label={left:$0$}] (w401) {}
			}}}}
			child {node[bnode,label={right:$1$}] (w111) {}
				child {node (w211) {}
				child {node[minimum size=0] (w311) {\rvdots}
				child {node[bnode,label={right:$1$}] (w411) {}
			} edge from parent[draw=none]} edge from parent[draw=none]}}
		;
		\draw (w111) -- (w201); \draw (w201) -- (w311); \draw (w301) -- (w411); \draw (w311) -- (w401);
		\node[cnode,label={right:\texttt{c}},below=1.5cm] at (l7) (w04) {}
			child {node[anode,label={left:$0$}] (w104) {}
				child {node[anode,label={left:$0$}] (w204) {}
				child {node[minimum size=0] (w304) {\rvdots}
				child {node[anode,label={left:$0$}] (w404) {}
			}}}}
			child {node (w114) {}
				child {node[bnode,label={right:$1$}] (w214) {}
				child {node[minimum size=0] (w314) {\rvdots}
				child {node[bnode,label={right:$1$}] (w414) {}
			}} edge from parent[draw=none]} edge from parent[draw=none]}
		;
		\draw (w104) -- (w214); \draw (w204) -- (w314); \draw (w214) -- (w304); \draw (w304) -- (w414); \draw (w314) -- (w404);

		% RIGHT COMPONENT
		\node[cnode,label={above:\texttt{c}}] (uu0) at ($(realroot2) + (7.75cm,0cm)$) {}
			child {node[anode,label={left:$0$}] (uu10) {}
				child {node[anode,label={left:$0$}] (uu20) {}
				child {node[anode,label={left:$0$}] (uu40) {} edge from parent[dashed]
			}}}
			child {node[bnode,label={right:$1$}] (uu11) {}
				child {node[bnode,label={right:$1$}] (uu21) {}
				child {node[bnode,label={right:$1$}] (uu41) {} edge from parent[dashed]
			}}}
		;
		\draw (uu10) -- (uu21); \draw (uu11) -- (uu20);
		\draw[dashed] (uu20) -- (uu41); \draw[dashed] (uu21) -- (uu40);

		\begin{scope}[level 1/.style={sibling distance=4.5cm}]
		\node[cnode,label={right:\texttt{c}},below=1.5cm] at ($(uu40)!0.5!(uu41)$) (vroot) {}
			child {node[anode,label={left:$0$}] {}
				child {node[bnode,label={right:$1$}] (vmidchild) {}
					child {node[anode,label={left:$0$}] {}
						child {node[anode,label={left:$0$}] (ktreestart) {} edge from parent[dashed]}
					}
					child {node[bnode,label={right:$1$}] {}
						child {node[anode,label={left:$0$}] {} edge from parent[dashed]}
					}
				}
			}
			child {node[bnode,label={right:$1$}] {}
				child {node[anode,label={left:$0$}] {}
					child {node[anode,label={left:$0$}] {}
						child {node[bnode,label={left:$1$}] {} edge from parent[dashed]}
					}
					child {node[bnode,label={left:$1$}] {}
						child {node[anode,label={left:$0$}] {} edge from parent[dashed]}
					}
				}
				child {node[bnode,label={right:$1$}] {}
					child {node[bnode,label={right:$1$}] {}
						child {node[anode,label={right:$0$}] (ktreeend) {} edge from parent[dashed]}
						%child {node[bnode,label={right:$1$}] {} edge from parent[dashed]}
					}
				}
			}
		;
		\end{scope}

		% EDGES CONNECTING THE GADGETS
		\draw (l1) -- (w01);
		\draw(l7) -- (w04);
		\node at ($(l3)!0.5!(l5)$) {\dots};
		\node at ($(w01)!0.5!(w04)$) {\dots};
		\draw (u40) -- (v01); \draw (u41) -- (v01);
		\draw (u40) -- (v04); \draw (u41) -- (v04);
		\node at ($(v01)!0.5!(v04)$) (vmid) {\dots};
		\draw[dashed] (u40) -- (vmid); \draw[dashed] (u41) -- (vmid);
		\draw (uu40) -- (vroot); \draw (uu41) -- (vroot);

		% BRACES AND LABELS
		\draw[-,thick,decorate,decoration={brace, raise=.4cm}]
			(u40.south) -- (u0.north -| u40)
			node[left,midway,xshift=-1.0cm,scale=6,inner sep=0pt,minimum size=0pt] {$U$};
		\draw[-,thick,decorate,decoration={brace, raise=.4cm}]
			(l1.south) -- (realroot2.north -| l1)
			node[left,midway,xshift=-1.0cm,scale=6,inner sep=0pt,minimum size=0pt] {$T$};
		\draw[-,thick,decorate,decoration={brace, raise=.4cm}]
			(uu40.south) -- (uu0.north -| uu40)
			node[left,midway,xshift=-1.0cm,scale=6,inner sep=0pt,minimum size=0pt] {$U$};

		\draw[-,thick,decorate,decoration={brace, raise=.375cm}]
			($ (vend1.east) + (1cm,0cm)$) -- (vend1.west)
			node[below,midway,yshift=-1.35cm,scale=4,inner sep=0pt,minimum size=0pt] (ga1) {$G_{\! a_1}$};
		\draw[-,thick,decorate,decoration={brace, raise=.375cm}]
			(vend4.east) -- ($ (vend4.west) - (1cm,0cm) $)
			node[below,midway,yshift=-1.35cm,scale=4,inner sep=0pt,minimum size=0pt] (gan) {$G_{\! a_n}$};
		\draw[-,thick,decorate,decoration={brace, raise=.375cm}]
			(w411.east) -- (w401.west)
			node[below,midway,yshift=-1.35cm,scale=4,inner sep=0pt,minimum size=0pt] (gb1) {\gadgetformat{$\overline{G}_{\! b_1}$}};
		\draw[-,thick,decorate,decoration={brace, raise=.375cm}]
			(w414.east) -- (w404.west)
			node[below,midway,yshift=-1.35cm,scale=4,inner sep=0pt,minimum size=0pt] (gbn) {\gadgetformat{$\overline{G}_{\! b_n}$}};
		\draw[-,thick,decorate,decoration={brace, raise=.375cm}]
			(ktreeend.east) -- (ktreestart.west)
			node[below,midway,yshift=-1.35cm,scale=4,inner sep=0pt,minimum size=0pt] {$K_{G_{\! a_1} \! , \dots, G_{\! a_n}}$};

		\node[scale=4] at ($(ga1)!0.5!(gan)$) {\dots};
		\node[scale=4] at ($(gb1)!0.5!(gbn)$) {\dots};

		% RECTANGLES
		\draw[colorB,very thick,rounded corners]
			($([yshift=+.1cm]u0 -| v01) + (-1cm,1cm)$) rectangle
			($ ([yshift=.1cm]w414) + (1cm,-3cm) $);
		\draw[colorC,very thick,rounded corners]
			($([yshift=-.1cm]realroot2 -| w401) + (-2cm,1cm)$)
			rectangle
			($([yshift=-.1cm]ktreeend) + (1cm,-3cm) $);

		\path[draw=none] ($([yshift=+.1cm]u0 -| v01) + (0cm,1cm) $) -- ($([yshift=+.1cm]realroot2 -| w414) + (0cm,1cm) $)
			node[midway,above,scale=2] {Non-deterministic reduction};
		\path[draw=none] ($([yshift=-.1cm]w401) + (0cm,-3cm)$) -- ($([yshift=-.1cm]ktreeend) + (0cm,-3cm) $)
			node[midway,below,scale=2] {Deterministic reduction};
	\end{tikzpicture}
\end{document}


==> Figures/Sources/smlgreduction2.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[english]{babel}
\usepackage{mathptmx}
\usepackage[a-3b]{pdfx}
\usepackage[pdfa]{hyperref}
\usepackage{graphicx, tikz}
\usepackage{contour}

\contourlength{.15mm}
\usetikzlibrary{calc,decorations.pathreplacing}

% GADGET G_b
\newlength{\gadgetheight} \newlength{\gadgetwidth}
\settoheight{\gadgetheight}{$G_{\! a_1}$} \settowidth{\gadgetwidth}{$G_{\! a_1}$}
\newcommand{\gadgetformat}[1]{\parbox[c][\gadgetheight][b]{\gadgetwidth}{#1}}
\newcommand{\mystrut}[0]{\vphantom{K_{G_{\! a_1} \! , \dots, G_{\! a_n}}\overline{G}_{\! b_1}}}

\colorlet{colorA}{yellow!50}\newcommand{\textcolorA}[0]{yellow}
\colorlet{colorB}{teal!40}\newcommand{\textcolorB}[0]{teal} 
\colorlet{colorC}{lime!50}\newcommand{\textcolorC}[0]{green}
\colorlet{colorblank}{black!10}
\tikzset{
	anode/.style={
		draw, fill=colorA, thick, circle,
		align=center,
	},
	bnode/.style={
		draw, fill=colorB, thick, circle,
		align=center,
	},
	cnode/.style={
		draw, fill=colorC, thick, circle,
		align=center,
	},
	znode/.style={
		draw, fill=colorblank, thick, circle,
		align=center,
	},
}

% non-matrix version of VDOTS
% https://tex.stackexchange.com/questions/112204/how-to-vertically-center-the-vdots-in-this-node/
\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\begin{document}
	\newlength\gap
	\gap=1.2cm
	\newlength\horizontalgap
	\horizontalgap=1cm
	\begin{tikzpicture}[
			edge from parent/.style={draw, ->},
			every path/.style={draw, ->},
			level distance=.8cm,
			sibling distance=1.125cm,
			minimum size=.375cm,
			label distance=0cm,
			grow'=right,
			thick
		]

		% LEFT COMPONENT
		\node[anode,label={above:$a$}] (u0) {}
			child {node[anode,label={above:$a$}] (u1) {}
			child {node (u2) {\dots}
			child {node[anode,label={above:$a$}] (u3) {}
				child {node[bnode,label={above:$v_1$}] (uv1) {}}
				child {node[bnode,label={above:$v_2$}] (uv2) {}}
				%child {node[bnode,label={above:$v_3$}] (uv3) {}}
				child {node (uv4) {\rvdots} edge from parent[dashed]}
				child {node[bnode,label={above:$v_n$}] (uvn) {}}
		}}};

		\begin{scope}[minimum size=.6cm]
			\node[znode] at ($ (uv1) + (\horizontalgap,0cm) $) (v1) {};
			\node[znode] at ($ (uv2) + (\horizontalgap,0cm) $) (v2) {};
			%\node[znode] at ($ (uv3) + (\horizontalgap,0cm) $) (v3) {};
			\node at ($ (uv4) + (\horizontalgap,0cm) $) (v4) {\rvdots};
			\node[znode] at ($ (uvn) + (\horizontalgap,0cm) $) (vn) {};
		\end{scope}

		\node at (v1) {$v_1$};
		\node at (v2) {$v_2$};
		\node at (vn) {$v_n$};

		\draw (uv1) -- (v1);
		\draw (uv2) -- (v2);
		%\draw (uv3) -- (v3);
		\draw (uvn) -- (vn);

		% RIGHT COMPONENT
		\node at (u0 -| v1) (east) {};
		\node[anode,label={above:$a$}] at ($ (east) + (\gap,0cm) $) (w0) {}
			child {node[anode,label={above:$a$}] (w1) {}
			child {node (w2) {\dots}
			child {node[anode,label={above:$a$}] (w3) {}
				child {node[bnode,label={above:$v_1$}] (wv1) {}}
				child {node[bnode,label={above:$v_2$}] (wv2) {}}
				%child {node[bnode,label={above:$v_3$}] (wv3) {}}
				child {node (wv4) {\rvdots} edge from parent[dashed]}
				child {node[bnode,label={above:$v_n$}] (wvn) {}}
		}}};

		\node at (w0 -| wv1) (east2) {};
		\node[znode,label={above:$\ \ P[1]$}] at ($ (east2) + (\horizontalgap,0cm) $) (p1) {}
			child {node (p2) {\dots}
			child {node[znode,label={[overlay]above:$P[m]\ \ $}] (pn) {}
		}};

		\draw (wv1) -- (p1);
		\draw (wv2) -- (p1);
		\draw (wvn) -- (p1);

		% BRACES AND LABELS
		\draw[-,thick,decorate,decoration={brace, raise=.5cm}]
			(uvn.east) -- (uvn -| u0.west)
			node[below,midway,yshift=-.75cm,scale=1.5,inner sep=0pt,minimum size=0pt] {$H_1$};
		\draw[-,thick,decorate,decoration={brace, raise=.5cm}]
			(wvn.east) -- (wvn -| w0.west)
			node[below,midway,yshift=-.75cm,scale=1.5,inner sep=0pt,minimum size=0pt] {$H_2$};
		\draw[-,thick,decorate,decoration={brace, raise=.5cm}]
			($ (vn) + (.5cm,0cm) $) -- ($ (vn) - (.5cm,0cm) $)
			node[below,midway,yshift=-.75cm,scale=1.5,inner sep=0pt,minimum size=0pt] {$G$};
		\draw[-,thick,decorate,decoration={brace, raise=.5cm}]
			(pn.east |- wvn) -- ($ (p1 |- wvn) - (.5cm, 0cm)$)
			node[below,midway,yshift=-.75cm,scale=1.5,inner sep=0pt,minimum size=0pt] {$G_{\! P}$};
	\end{tikzpicture}
\end{document}


==> Figures/Sources/vertexlabeledgraphexample.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[english]{babel}
\usepackage{lmodern}
\usepackage[a-3b]{pdfx}
\usepackage[pdfa]{hyperref}

\usepackage{graphicx, tikz}
\usetikzlibrary{positioning,calc}

\colorlet{colorA}{yellow!50}\newcommand{\textcolorA}[0]{yellow}
\colorlet{colorB}{teal!40}\newcommand{\textcolorB}[0]{teal} 
\colorlet{colorC}{lime!50}\newcommand{\textcolorC}[0]{green}
\colorlet{colorblank}{black!10}
\tikzset{
	anode/.style={
		draw, fill=colorA, thick, circle,
		align=center,
	},
	bnode/.style={
		draw, fill=colorB, thick, circle,
		align=center,
	},
	cnode/.style={
		draw, fill=colorC, thick, circle,
		align=center,
	},
}

\begin{document}
	\begin{tikzpicture}[
			->,
			thick,
			edge from parent/.style={draw, thick, ->},
			every path/.style={draw, thick, ->},
			minimum size=.6cm,
			grow'=right,
			sibling distance=1cm
		]

		\node[anode, label={left:\texttt{a}}] (one) {}
			child {node[bnode, label={right:\texttt{b}}] (two) {}}
			child {node[bnode, label={[overlay]below:\texttt{b}}] (three) {}
				child {node[bnode, label={right:\texttt{b}}] (four) {}}
				child {node[cnode, label={right:\texttt{c}}] (five) {}}
			}
		;

		\node[cnode, label={above:\texttt{c}}] (six) at ($(two)!0.5!(five) + (4cm,0cm)$) {}
			child {node[anode, label={above:\texttt{a}}] (seven) {}
				child {node[bnode, label={above:\texttt{b}}] (eight) {}}
			edge from parent[draw=none]}
		;

		% node text
		\node at (one)   {$1$};
		\node at (two)   {$2$};
		\node at (three) {$3$};
		\node at (four)  {$4$};
		\node at (five)  {$5$};
		\node at (six)   {$6$};
		\node at (seven) {$7$};
		\node at (eight) {$8$};

		% edges
		\draw (six)   to [bend left] (seven);
		\draw (seven) to [bend left] (six);
	\end{tikzpicture}
\end{document}
%\begin{document}
%	\begin{tikzpicture}[
%			->,
%			thick,
%			edge from parent/.style={draw, thick, ->},
%			every path/.style={draw, thick, ->},
%			minimum size=.75cm,
%		]
%		\node[anode, label={left:\texttt{a}}] (one) {1}
%			child {node[bnode, label={left:\texttt{b}}] (two) {2}}
%			child {node[bnode, label={right:\texttt{b}}] (three) {3}
%				child {node[bnode, label={left:\texttt{b}}] (four) {4}}
%				child {node[cnode, label={right:\texttt{c}}] (five) {5}}
%			}
%		;
%
%		\node[cnode, label={right:\texttt{c}}] (six) at (5,0) {6}
%			child {node[anode, label={right:\texttt{a}}] (seven) {7}
%				child {node[bnode, label={right:\texttt{b}}] (eight) {8}}
%			edge from parent[draw=none]}
%		;
%		\draw (six)   to [bend left] (seven);
%		\draw (seven) to [bend left] (six);
%	\end{tikzpicture}

